Assessing The Accuracy Of Radio Astronomy Source Finding Algorithms

This work presents a method for determining the accuracy of a source finder algorithm for spectral line radio astronomy data and the Source Finder Accuracy Evaluator (SFAE), a program that implements this method. The accuracy of a source finder is defined in terms of its completeness, reliability, and accuracy of the parameterisation of the sources that were found. These values are calculated by executing the source finder on an image with a known source catalogue, then comparing the output of the source finder to the known catalogue. The intended uses of SFAE include determining the most accurate source finders for use in a survey, determining the types of radio sources a particular source finder is capable of accurately locating, and identifying optimum parameters and areas of improvement for these algorithms. This paper demonstrates a sample of accuracy information that can be obtained through this method, using a simulated ASKAP data cube and the Duchamp source finder.

==> cat_int_flux_vel_scatter_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1743){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1210,2122){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,2501){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1210,2880){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,3260){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1210,3639){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1210,4018){\makebox(0,0)[r]{\strut{} 350}}%
      \put(1210,4397){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 450}}%
      \put(1342,1144){\makebox(0,0){\strut{} 0.001}}%
      \put(2724,1144){\makebox(0,0){\strut{} 0.01}}%
      \put(4106,1144){\makebox(0,0){\strut{} 0.1}}%
      \put(5488,1144){\makebox(0,0){\strut{} 1}}%
      \put(6870,1144){\makebox(0,0){\strut{} 10}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}FWHM (kms$^{-1}$)}}}%
      \put(4106,814){\makebox(0,0){\strut{}Integrated Flux (Jy kms$^{-1}$)}}%
      \put(4106,4666){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5989,393){\makebox(0,0)[r]{\strut{}Matched Sources}}%
      \csname LTb\endcsname%
      \put(5989,173){\makebox(0,0)[r]{\strut{}Unmatched Sources (False Negatives)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cat_int_flux_vel_scatter_plot_figure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> completeness_by_pf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,2046){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2729){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,3411){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,4094){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,1144){\makebox(0,0){\strut{} 0.1}}%
      \put(2504,1144){\makebox(0,0){\strut{} 1}}%
      \put(3666,1144){\makebox(0,0){\strut{} 10}}%
      \put(4828,1144){\makebox(0,0){\strut{} 100}}%
      \put(5990,1144){\makebox(0,0){\strut{} 1000}}%
      \put(6122,1364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6122,1791){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6122,2217){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6122,2644){\makebox(0,0)[l]{\strut{} 15}}%
      \put(6122,3070){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6122,3497){\makebox(0,0)[l]{\strut{} 25}}%
      \put(6122,3923){\makebox(0,0)[l]{\strut{} 30}}%
      \put(6122,4350){\makebox(0,0)[l]{\strut{} 35}}%
      \put(6122,4776){\makebox(0,0)[l]{\strut{} 40}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Completeness}}}%
      \put(6759,3070){\rotatebox{90}{\makebox(0,0){\strut{}Number of Objects in Bin}}}%
      \put(3666,814){\makebox(0,0){\strut{}Catalogue Peak SNR}}%
      \put(3666,4666){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4823,393){\makebox(0,0)[r]{\strut{}Completeness}}%
      \csname LTb\endcsname%
      \put(4823,173){\makebox(0,0)[r]{\strut{}Number of Objects in Bin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{completeness_by_pf_figure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> det_int_flux_vel_scatter_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1791){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1210,2217){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,2644){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1210,3070){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,3497){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1210,3923){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1210,4350){\makebox(0,0)[r]{\strut{} 350}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1342,1144){\makebox(0,0){\strut{} 0.0001}}%
      \put(2448,1144){\makebox(0,0){\strut{} 0.001}}%
      \put(3553,1144){\makebox(0,0){\strut{} 0.01}}%
      \put(4659,1144){\makebox(0,0){\strut{} 0.1}}%
      \put(5764,1144){\makebox(0,0){\strut{} 1}}%
      \put(6870,1144){\makebox(0,0){\strut{} 10}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}FWHM (kms$^{-1}$)}}}%
      \put(4106,814){\makebox(0,0){\strut{}Integrated Flux (Jy kms$^{-1}$)}}%
      \put(4106,4666){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5989,393){\makebox(0,0)[r]{\strut{}Matched Sources}}%
      \csname LTb\endcsname%
      \put(5989,173){\makebox(0,0)[r]{\strut{}Unmatched Sources (False Positives)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{det_int_flux_vel_scatter_plot_figure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> integrated_flux_comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,924){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1566){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2208){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,2850){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,3492){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4134){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1342,704){\makebox(0,0){\strut{} 0.01}}%
      \put(3185,704){\makebox(0,0){\strut{} 0.1}}%
      \put(5027,704){\makebox(0,0){\strut{} 1}}%
      \put(6870,704){\makebox(0,0){\strut{} 10}}%
      \put(440,2850){\rotatebox{90}{\makebox(0,0){\strut{}Portion of Integrated Flux Recovered}}}%
      \put(4106,374){\makebox(0,0){\strut{}Catalogue Integrated Flux (Jy kms$^{-1}$)}}%
      \put(4106,4666){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{integrated_flux_comparison_figure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reliability_by_pf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,2046){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2729){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,3411){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,4094){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,1144){\makebox(0,0){\strut{} 1}}%
      \put(2847,1144){\makebox(0,0){\strut{} 10}}%
      \put(4353,1144){\makebox(0,0){\strut{} 100}}%
      \put(5858,1144){\makebox(0,0){\strut{} 1000}}%
      \put(5990,1364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5990,1851){\makebox(0,0)[l]{\strut{} 20}}%
      \put(5990,2339){\makebox(0,0)[l]{\strut{} 40}}%
      \put(5990,2826){\makebox(0,0)[l]{\strut{} 60}}%
      \put(5990,3314){\makebox(0,0)[l]{\strut{} 80}}%
      \put(5990,3801){\makebox(0,0)[l]{\strut{} 100}}%
      \put(5990,4289){\makebox(0,0)[l]{\strut{} 120}}%
      \put(5990,4776){\makebox(0,0)[l]{\strut{} 140}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Reliability}}}%
      \put(6759,3070){\rotatebox{90}{\makebox(0,0){\strut{}Number of Objects in Bin}}}%
      \put(3600,814){\makebox(0,0){\strut{}Detected Peak SNR}}%
      \put(3600,4666){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4757,393){\makebox(0,0)[r]{\strut{}Reliability}}%
      \csname LTb\endcsname%
      \put(4757,173){\makebox(0,0)[r]{\strut{}Number of Objects in Bin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reliability_by_pf_figure}}%
    \gplfronttext
  \end{picture}%
\endgroup

